Measurement of the $^{40}$Ar(e,e$^{\prime}$) elastic scattering cross section with a novel gas-jet target

We report on a measurement of elastic electron scattering on argon performed with a novel cryogenic gas-jet target at the Mainz Microtron accelerator MAMI. The luminosity is estimated with the thermodynamical parameters of the target and by comparison to a calculation in distorted-wave Born approximation. The cross section, measured at new momentum transfers of 1.24 fm$^{-1}$ and 1.55 fm$^{-1}$ is in agreement with previous experiments performed with a traditional high-pressure gas target, as well as with modern ab-initio calculations employing state-of-the-art nuclear forces from chiral effective field theory. The nearly background-free measurement highlights the optimal properties of the gas-jet target for elements heavier than hydrogen, enabling new applications in hadron and nuclear physics.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

